Convex Optimization Approaches for Blind Sensor Calibration using Sparsity

We investigate a compressive sensing framework in which the sensors introduce a distortion to the measurements in the form of unknown gains. We focus on blind calibration, using measures performed on multiple unknown (but sparse) signals and formulate the joint recovery of the gains and the sparse signals as a convex optimization problem. We divide this problem in 3 subproblems with different conditions on the gains, specifially (i) gains with different amplitude and the same phase, (ii) gains with the same amplitude and different phase and (iii) gains with different amplitude and phase. In order to solve the first case, we propose an extension to the basis pursuit optimization which can estimate the unknown gains along with the unknown sparse signals. For the second case, we formulate a quadratic approach that eliminates the unknown phase shifts and retrieves the unknown sparse signals. An alternative form of this approach is also formulated to reduce complexity and memory requirements and provide scalability with respect to the number of input signals. Finally for the third case, we propose a formulation that combines the earlier two approaches to solve the problem. The performance of the proposed algorithms is investigated extensively through numerical simulations, which demonstrates that simultaneous signal recovery and calibration is possible with convex methods when sufficiently many (unknown, but sparse) calibrating signals are provided.

==> matrix.tex <==
% PSTricks TeX macro
% Title: /home/cbilen/Documents/INRIA/ICASSP2013/matrix.dia
% Creator: Dia v0.97.1
% CreationDate: Tue Nov 27 21:06:51 2012
% For: cbilen
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\newgray{midgray}{0.5}
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(18.087500,-33.915000)(39.912500,-13.985000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(20.000000,15.235000){\psscalebox{1 -1}{$\XS_{1,1}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.000000,18.235000){\psscalebox{1 -1}{$\XS_{2,2}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(26.000000,21.235000){\psscalebox{1 -1}{$\XS_{3,3}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.000000,15.235000){\psscalebox{1 -1}{$\XS_{1,2}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(20.000000,18.235000){\psscalebox{1 -1}{$\XS_{2,1}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(23.000000,21.235000){\psscalebox{1 -1}{$\XS_{3,2}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(26.000000,18.235000){\psscalebox{1 -1}{$\XS_{2,3}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(32.000000,27.225125){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.000000,30.225125){\psscalebox{1 -1}{$\XS_{L,L}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(32.000000,30.225125){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.000000,27.225125){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(35.000000,15.225125){\psscalebox{1 -1}{$\XS_{1,L}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(20.000000,30.225125){\psscalebox{1 -1}{$\XS_{L,1}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.334200,14.000000)(18.334200,31.000000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.334200,14.000000)(18.649989,14.000000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.334200,31.000000)(18.649989,31.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(18.499989,23.125000){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.665789,14.000000)(36.665789,31.000000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.665789,14.000000)(36.350000,14.000000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.665789,31.000000)(36.350000,31.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.500000,23.125000){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.600000,14.125000)(18.600000,18.875000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.600000,14.125000)(19.000000,14.125000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(18.600000,18.875000)(19.000000,18.875000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(18.810000,16.818750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.415000,14.130000)(24.415000,18.880000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.415000,14.130000)(24.015000,14.130000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(24.415000,18.880000)(24.015000,18.880000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(24.205000,16.823750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(21.595000,17.115000)(21.595000,21.865000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(21.595000,17.115000)(21.995000,17.115000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(21.595000,21.865000)(21.995000,21.865000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(21.805000,19.808750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(27.410000,17.120000)(27.410000,21.870000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(27.410000,17.120000)(27.010000,17.120000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(27.410000,21.870000)(27.010000,21.870000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(27.200000,19.813750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(24.595000,20.115000)(24.595000,24.865000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(24.595000,20.115000)(24.995000,20.115000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(24.595000,24.865000)(24.995000,24.865000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(24.805000,22.808750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(30.410000,20.120000)(30.410000,24.870000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(30.410000,20.120000)(30.010000,20.120000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(30.410000,24.870000)(30.010000,24.870000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(30.200000,22.813750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.835000,26.120000)(29.835000,30.870000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.835000,26.120000)(30.235000,26.120000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.835000,30.870000)(30.235000,30.870000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(30.045000,28.813750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.500000,26.125000)(36.500000,30.875000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.500000,26.125000)(36.100000,26.125000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.500000,30.875000)(36.100000,30.875000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(36.290000,28.818750){\psscalebox{1 -1}{}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.5 0.5 0.5}%
\psset{linecolor=dialinecolor}
\rput(35.000000,33.225125){\psscalebox{1 -1}{\midgray $\XS_{1,L}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.5 0.5 0.5}%
\psset{linecolor=dialinecolor}
\rput(38.000000,30.225125){\psscalebox{1 -1}{\midgray $\XS_{L,1}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.5 0.5 0.5}%
\psset{linecolor=dialinecolor}
\rput(38.000000,33.235000){\psscalebox{1 -1}{\midgray $\XS_{1,1}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(27.560000,23.120000)(27.560000,27.870000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(27.560000,23.120000)(27.960000,23.120000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(27.560000,27.870000)(27.960000,27.870000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(27.770000,25.813750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(33.375000,23.125000)(33.375000,27.875000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(33.375000,23.125000)(32.975000,23.125000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=dashed,dash=1.000000 1.000000}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\psline(33.375000,27.875000)(32.975000,27.875000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(33.165000,25.818750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(33.585000,29.145000)(33.585000,33.895000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(33.585000,29.145000)(33.985000,29.145000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(33.585000,33.895000)(33.985000,33.895000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(33.795000,31.838750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linewidth=0.030000cm}
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.400000,29.150000)(39.400000,33.900000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.400000,29.150000)(39.000000,29.150000)
\setlinecaps{0}
\setlinejoinmode{0}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.400000,33.900000)(39.000000,33.900000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(39.190000,31.843750){\psscalebox{1 -1}{}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(28.432918,18.500000)(27.500000,18.500000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(28.166459,18.650000)(28.466459,18.500000)(28.166459,18.350000)
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(26.500000,15.610000){\psscalebox{1 -1}{$\Xs_{1}$}}
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(29.500000,18.610000){\psscalebox{1 -1}{$\Xs_{2}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.432918,15.500000)(24.500000,15.500000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.166459,15.650000)(25.466459,15.500000)(25.166459,15.350000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(28.817082,29.500000)(29.750000,29.500000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(29.083541,29.350000)(28.783541,29.500000)(29.083541,29.650000)
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(27.500000,29.610000){\psscalebox{1 -1}{$\Xs_{L-1}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(32.567082,32.500000)(33.500000,32.500000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(32.833541,32.350000)(32.533541,32.500000)(32.833541,32.650000)
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(31.500000,32.610000){\psscalebox{1 -1}{$\Xs_{L}$}}
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.682918,22.500000)(36.750000,22.500000)
\psset{linewidth=0.030000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.416459,22.650000)(37.716459,22.500000)(37.416459,22.350000)
\setfont{Helvetica}{0.846667}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(38.500000,22.610000){\psscalebox{1 -1}{$\XS$}}
}\endpspicture

==> system.tex <==
% PSTricks TeX macro
% Title: /home/cbilen/Documents/INRIA/JoSP2013/system.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Jan 24 14:59:22 2014
% For: cbilen
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.897063,-34.400757)(76.570000,-4.515000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,5.517500)(66.290000,6.517500)(67.290000,6.517500)(67.290000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,5.517500)(66.290000,6.517500)(67.290000,6.517500)(67.290000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,6.517500)(66.290000,7.517500)(67.290000,7.517500)(67.290000,6.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,6.517500)(66.290000,7.517500)(67.290000,7.517500)(67.290000,6.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,7.517500)(66.290000,8.517500)(67.290000,8.517500)(67.290000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,7.517500)(66.290000,8.517500)(67.290000,8.517500)(67.290000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,8.517500)(66.290000,9.517500)(67.290000,9.517500)(67.290000,8.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,8.517500)(66.290000,9.517500)(67.290000,9.517500)(67.290000,8.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,9.517500)(66.290000,10.517500)(67.290000,10.517500)(67.290000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,9.517500)(66.290000,10.517500)(67.290000,10.517500)(67.290000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,10.517500)(66.290000,11.517500)(67.290000,11.517500)(67.290000,10.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,10.517500)(66.290000,11.517500)(67.290000,11.517500)(67.290000,10.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,11.517500)(66.290000,12.517500)(67.290000,12.517500)(67.290000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,11.517500)(66.290000,12.517500)(67.290000,12.517500)(67.290000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,12.517500)(66.290000,13.517500)(67.290000,13.517500)(67.290000,12.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,12.517500)(66.290000,13.517500)(67.290000,13.517500)(67.290000,12.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,13.517500)(66.290000,14.517500)(67.290000,14.517500)(67.290000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,13.517500)(66.290000,14.517500)(67.290000,14.517500)(67.290000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,14.517500)(66.290000,15.517500)(67.290000,15.517500)(67.290000,14.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,14.517500)(66.290000,15.517500)(67.290000,15.517500)(67.290000,14.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,15.517500)(66.290000,16.517500)(67.290000,16.517500)(67.290000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,15.517500)(66.290000,16.517500)(67.290000,16.517500)(67.290000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,16.517500)(66.290000,17.517500)(67.290000,17.517500)(67.290000,16.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,16.517500)(66.290000,17.517500)(67.290000,17.517500)(67.290000,16.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,17.517500)(66.290000,18.517500)(67.290000,18.517500)(67.290000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,17.517500)(66.290000,18.517500)(67.290000,18.517500)(67.290000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,18.517500)(66.290000,19.517500)(67.290000,19.517500)(67.290000,18.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,18.517500)(66.290000,19.517500)(67.290000,19.517500)(67.290000,18.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,19.517500)(66.290000,20.517500)(67.290000,20.517500)(67.290000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,19.517500)(66.290000,20.517500)(67.290000,20.517500)(67.290000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,20.517500)(66.290000,21.517500)(67.290000,21.517500)(67.290000,20.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,20.517500)(66.290000,21.517500)(67.290000,21.517500)(67.290000,20.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,21.517500)(66.290000,22.517500)(67.290000,22.517500)(67.290000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,21.517500)(66.290000,22.517500)(67.290000,22.517500)(67.290000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,22.517500)(66.290000,23.517500)(67.290000,23.517500)(67.290000,22.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,22.517500)(66.290000,23.517500)(67.290000,23.517500)(67.290000,22.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,23.517500)(66.290000,24.517500)(67.290000,24.517500)(67.290000,23.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,23.517500)(66.290000,24.517500)(67.290000,24.517500)(67.290000,23.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,24.517500)(66.290000,25.517500)(67.290000,25.517500)(67.290000,24.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,24.517500)(66.290000,25.517500)(67.290000,25.517500)(67.290000,24.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,25.517500)(66.290000,26.517500)(67.290000,26.517500)(67.290000,25.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,25.517500)(66.290000,26.517500)(67.290000,26.517500)(67.290000,25.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,26.517500)(66.290000,27.517500)(67.290000,27.517500)(67.290000,26.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,26.517500)(66.290000,27.517500)(67.290000,27.517500)(67.290000,26.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,27.517500)(66.290000,28.517500)(67.290000,28.517500)(67.290000,27.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,27.517500)(66.290000,28.517500)(67.290000,28.517500)(67.290000,27.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(66.290000,28.517500)(66.290000,29.517500)(67.290000,29.517500)(67.290000,28.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(66.290000,28.517500)(66.290000,29.517500)(67.290000,29.517500)(67.290000,28.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,5.517500)(62.490000,6.517500)(63.490000,6.517500)(63.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,5.517500)(62.490000,6.517500)(63.490000,6.517500)(63.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,7.517500)(62.490000,8.517500)(63.490000,8.517500)(63.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,7.517500)(62.490000,8.517500)(63.490000,8.517500)(63.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,9.517500)(62.490000,10.517500)(63.490000,10.517500)(63.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,9.517500)(62.490000,10.517500)(63.490000,10.517500)(63.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,21.517500)(62.490000,22.517500)(63.490000,22.517500)(63.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,21.517500)(62.490000,22.517500)(63.490000,22.517500)(63.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,5.517500)(61.490000,6.517500)(62.490000,6.517500)(62.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,5.517500)(61.490000,6.517500)(62.490000,6.517500)(62.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,21.517500)(61.490000,22.517500)(62.490000,22.517500)(62.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,21.517500)(61.490000,22.517500)(62.490000,22.517500)(62.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,5.517500)(60.490000,6.517500)(61.490000,6.517500)(61.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,5.517500)(60.490000,6.517500)(61.490000,6.517500)(61.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,21.517500)(60.490000,22.517500)(61.490000,22.517500)(61.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,21.517500)(60.490000,22.517500)(61.490000,22.517500)(61.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,5.517500)(59.490000,6.517500)(60.490000,6.517500)(60.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,5.517500)(59.490000,6.517500)(60.490000,6.517500)(60.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,13.517500)(59.490000,14.517500)(60.490000,14.517500)(60.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,13.517500)(59.490000,14.517500)(60.490000,14.517500)(60.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,15.517500)(59.490000,16.517500)(60.490000,16.517500)(60.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,15.517500)(59.490000,16.517500)(60.490000,16.517500)(60.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,5.517500)(58.490000,6.517500)(59.490000,6.517500)(59.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,5.517500)(58.490000,6.517500)(59.490000,6.517500)(59.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,13.517500)(58.490000,14.517500)(59.490000,14.517500)(59.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,13.517500)(58.490000,14.517500)(59.490000,14.517500)(59.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,15.517500)(58.490000,16.517500)(59.490000,16.517500)(59.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,15.517500)(58.490000,16.517500)(59.490000,16.517500)(59.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,5.517500)(57.490000,6.517500)(58.490000,6.517500)(58.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,5.517500)(57.490000,6.517500)(58.490000,6.517500)(58.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,13.517500)(57.490000,14.517500)(58.490000,14.517500)(58.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,13.517500)(57.490000,14.517500)(58.490000,14.517500)(58.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,15.517500)(57.490000,16.517500)(58.490000,16.517500)(58.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,15.517500)(57.490000,16.517500)(58.490000,16.517500)(58.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,5.517500)(56.490000,6.517500)(57.490000,6.517500)(57.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,5.517500)(56.490000,6.517500)(57.490000,6.517500)(57.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,11.517500)(56.490000,12.517500)(57.490000,12.517500)(57.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,11.517500)(56.490000,12.517500)(57.490000,12.517500)(57.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,13.517500)(56.490000,14.517500)(57.490000,14.517500)(57.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,13.517500)(56.490000,14.517500)(57.490000,14.517500)(57.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,15.517500)(56.490000,16.517500)(57.490000,16.517500)(57.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,15.517500)(56.490000,16.517500)(57.490000,16.517500)(57.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,19.517500)(56.490000,20.517500)(57.490000,20.517500)(57.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,19.517500)(56.490000,20.517500)(57.490000,20.517500)(57.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,17.517500)(56.490000,18.517500)(57.490000,18.517500)(57.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,17.517500)(56.490000,18.517500)(57.490000,18.517500)(57.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,21.517500)(56.490000,22.517500)(57.490000,22.517500)(57.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,21.517500)(56.490000,22.517500)(57.490000,22.517500)(57.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,5.517500)(55.490000,6.517500)(56.490000,6.517500)(56.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,5.517500)(55.490000,6.517500)(56.490000,6.517500)(56.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,11.517500)(55.490000,12.517500)(56.490000,12.517500)(56.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,11.517500)(55.490000,12.517500)(56.490000,12.517500)(56.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,13.517500)(55.490000,14.517500)(56.490000,14.517500)(56.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,13.517500)(55.490000,14.517500)(56.490000,14.517500)(56.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,17.517500)(55.490000,18.517500)(56.490000,18.517500)(56.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,17.517500)(55.490000,18.517500)(56.490000,18.517500)(56.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,21.517500)(55.490000,22.517500)(56.490000,22.517500)(56.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,21.517500)(55.490000,22.517500)(56.490000,22.517500)(56.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,5.517500)(54.490000,6.517500)(55.490000,6.517500)(55.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,5.517500)(54.490000,6.517500)(55.490000,6.517500)(55.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,11.517500)(54.490000,12.517500)(55.490000,12.517500)(55.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,11.517500)(54.490000,12.517500)(55.490000,12.517500)(55.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,13.517500)(54.490000,14.517500)(55.490000,14.517500)(55.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,13.517500)(54.490000,14.517500)(55.490000,14.517500)(55.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,17.517500)(54.490000,18.517500)(55.490000,18.517500)(55.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,17.517500)(54.490000,18.517500)(55.490000,18.517500)(55.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,21.517500)(54.490000,22.517500)(55.490000,22.517500)(55.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,21.517500)(54.490000,22.517500)(55.490000,22.517500)(55.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,5.517500)(53.490000,6.517500)(54.490000,6.517500)(54.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,5.517500)(53.490000,6.517500)(54.490000,6.517500)(54.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,17.517500)(53.490000,18.517500)(54.490000,18.517500)(54.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,17.517500)(53.490000,18.517500)(54.490000,18.517500)(54.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,21.517500)(53.490000,22.517500)(54.490000,22.517500)(54.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,21.517500)(53.490000,22.517500)(54.490000,22.517500)(54.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,9.517500)(52.490000,10.517500)(53.490000,10.517500)(53.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,9.517500)(52.490000,10.517500)(53.490000,10.517500)(53.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,19.517500)(52.490000,20.517500)(53.490000,20.517500)(53.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,19.517500)(52.490000,20.517500)(53.490000,20.517500)(53.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,17.517500)(52.490000,18.517500)(53.490000,18.517500)(53.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,17.517500)(52.490000,18.517500)(53.490000,18.517500)(53.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,21.517500)(52.490000,22.517500)(53.490000,22.517500)(53.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,21.517500)(52.490000,22.517500)(53.490000,22.517500)(53.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,19.517500)(51.490000,20.517500)(52.490000,20.517500)(52.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,19.517500)(51.490000,20.517500)(52.490000,20.517500)(52.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,17.517500)(51.490000,18.517500)(52.490000,18.517500)(52.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,17.517500)(51.490000,18.517500)(52.490000,18.517500)(52.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,21.517500)(51.490000,22.517500)(52.490000,22.517500)(52.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,21.517500)(51.490000,22.517500)(52.490000,22.517500)(52.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,11.517500)(50.490000,12.517500)(51.490000,12.517500)(51.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,11.517500)(50.490000,12.517500)(51.490000,12.517500)(51.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,5.517500)(49.490000,6.517500)(50.490000,6.517500)(50.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,5.517500)(49.490000,6.517500)(50.490000,6.517500)(50.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,7.517500)(49.490000,8.517500)(50.490000,8.517500)(50.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,7.517500)(49.490000,8.517500)(50.490000,8.517500)(50.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,11.517500)(49.490000,12.517500)(50.490000,12.517500)(50.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,11.517500)(49.490000,12.517500)(50.490000,12.517500)(50.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,13.517500)(49.490000,14.517500)(50.490000,14.517500)(50.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,13.517500)(49.490000,14.517500)(50.490000,14.517500)(50.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,15.517500)(49.490000,16.517500)(50.490000,16.517500)(50.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,15.517500)(49.490000,16.517500)(50.490000,16.517500)(50.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,5.517500)(48.490000,6.517500)(49.490000,6.517500)(49.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,5.517500)(48.490000,6.517500)(49.490000,6.517500)(49.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,7.517500)(48.490000,8.517500)(49.490000,8.517500)(49.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,7.517500)(48.490000,8.517500)(49.490000,8.517500)(49.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,9.517500)(48.490000,10.517500)(49.490000,10.517500)(49.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,9.517500)(48.490000,10.517500)(49.490000,10.517500)(49.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,11.517500)(48.490000,12.517500)(49.490000,12.517500)(49.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,11.517500)(48.490000,12.517500)(49.490000,12.517500)(49.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.384314 0.580392 0.290196}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,5.517500)(47.490000,6.517500)(48.490000,6.517500)(48.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,5.517500)(47.490000,6.517500)(48.490000,6.517500)(48.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,7.517500)(47.490000,8.517500)(48.490000,8.517500)(48.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,7.517500)(47.490000,8.517500)(48.490000,8.517500)(48.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,9.517500)(47.490000,10.517500)(48.490000,10.517500)(48.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,9.517500)(47.490000,10.517500)(48.490000,10.517500)(48.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,19.517500)(47.490000,20.517500)(48.490000,20.517500)(48.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,19.517500)(47.490000,20.517500)(48.490000,20.517500)(48.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,17.517500)(47.490000,18.517500)(48.490000,18.517500)(48.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,17.517500)(47.490000,18.517500)(48.490000,18.517500)(48.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,21.517500)(47.490000,22.517500)(48.490000,22.517500)(48.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,21.517500)(47.490000,22.517500)(48.490000,22.517500)(48.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,5.517500)(46.490000,6.517500)(47.490000,6.517500)(47.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,5.517500)(46.490000,6.517500)(47.490000,6.517500)(47.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,7.517500)(46.490000,8.517500)(47.490000,8.517500)(47.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,7.517500)(46.490000,8.517500)(47.490000,8.517500)(47.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,9.517500)(46.490000,10.517500)(47.490000,10.517500)(47.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,9.517500)(46.490000,10.517500)(47.490000,10.517500)(47.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,19.517500)(46.490000,20.517500)(47.490000,20.517500)(47.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,19.517500)(46.490000,20.517500)(47.490000,20.517500)(47.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,17.517500)(46.490000,18.517500)(47.490000,18.517500)(47.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,17.517500)(46.490000,18.517500)(47.490000,18.517500)(47.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,21.517500)(46.490000,22.517500)(47.490000,22.517500)(47.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,21.517500)(46.490000,22.517500)(47.490000,22.517500)(47.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.372549 0.533333 0.756863}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,5.517500)(45.490000,6.517500)(46.490000,6.517500)(46.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,5.517500)(45.490000,6.517500)(46.490000,6.517500)(46.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,7.517500)(45.490000,8.517500)(46.490000,8.517500)(46.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,7.517500)(45.490000,8.517500)(46.490000,8.517500)(46.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,9.517500)(45.490000,10.517500)(46.490000,10.517500)(46.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,9.517500)(45.490000,10.517500)(46.490000,10.517500)(46.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,13.517500)(45.490000,14.517500)(46.490000,14.517500)(46.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,13.517500)(45.490000,14.517500)(46.490000,14.517500)(46.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,15.517500)(45.490000,16.517500)(46.490000,16.517500)(46.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,15.517500)(45.490000,16.517500)(46.490000,16.517500)(46.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,5.517500)(44.490000,6.517500)(45.490000,6.517500)(45.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,5.517500)(44.490000,6.517500)(45.490000,6.517500)(45.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,7.517500)(44.490000,8.517500)(45.490000,8.517500)(45.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,7.517500)(44.490000,8.517500)(45.490000,8.517500)(45.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,9.517500)(44.490000,10.517500)(45.490000,10.517500)(45.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,9.517500)(44.490000,10.517500)(45.490000,10.517500)(45.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,15.517500)(44.490000,16.517500)(45.490000,16.517500)(45.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,15.517500)(44.490000,16.517500)(45.490000,16.517500)(45.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,5.517500)(43.490000,6.517500)(44.490000,6.517500)(44.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,5.517500)(43.490000,6.517500)(44.490000,6.517500)(44.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,7.517500)(43.490000,8.517500)(44.490000,8.517500)(44.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,7.517500)(43.490000,8.517500)(44.490000,8.517500)(44.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,9.517500)(43.490000,10.517500)(44.490000,10.517500)(44.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,9.517500)(43.490000,10.517500)(44.490000,10.517500)(44.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,15.517500)(43.490000,16.517500)(44.490000,16.517500)(44.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,15.517500)(43.490000,16.517500)(44.490000,16.517500)(44.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,5.517500)(42.490000,6.517500)(43.490000,6.517500)(43.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,5.517500)(42.490000,6.517500)(43.490000,6.517500)(43.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,7.517500)(42.490000,8.517500)(43.490000,8.517500)(43.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,7.517500)(42.490000,8.517500)(43.490000,8.517500)(43.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,21.517500)(42.490000,22.517500)(43.490000,22.517500)(43.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,21.517500)(42.490000,22.517500)(43.490000,22.517500)(43.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,5.517500)(41.490000,6.517500)(42.490000,6.517500)(42.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,5.517500)(41.490000,6.517500)(42.490000,6.517500)(42.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,7.517500)(41.490000,8.517500)(42.490000,8.517500)(42.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,7.517500)(41.490000,8.517500)(42.490000,8.517500)(42.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,11.517500)(41.490000,12.517500)(42.490000,12.517500)(42.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,11.517500)(41.490000,12.517500)(42.490000,12.517500)(42.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,13.517500)(41.490000,14.517500)(42.490000,14.517500)(42.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,13.517500)(41.490000,14.517500)(42.490000,14.517500)(42.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,21.517500)(41.490000,22.517500)(42.490000,22.517500)(42.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,21.517500)(41.490000,22.517500)(42.490000,22.517500)(42.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,5.517500)(40.490000,6.517500)(41.490000,6.517500)(41.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,5.517500)(40.490000,6.517500)(41.490000,6.517500)(41.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,7.517500)(40.490000,8.517500)(41.490000,8.517500)(41.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,7.517500)(40.490000,8.517500)(41.490000,8.517500)(41.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,11.517500)(40.490000,12.517500)(41.490000,12.517500)(41.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,11.517500)(40.490000,12.517500)(41.490000,12.517500)(41.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,13.517500)(40.490000,14.517500)(41.490000,14.517500)(41.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,13.517500)(40.490000,14.517500)(41.490000,14.517500)(41.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,21.517500)(40.490000,22.517500)(41.490000,22.517500)(41.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,21.517500)(40.490000,22.517500)(41.490000,22.517500)(41.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,5.517500)(39.490000,6.517500)(40.490000,6.517500)(40.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,5.517500)(39.490000,6.517500)(40.490000,6.517500)(40.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,5.517500)(15.040000,6.517500)(16.040000,6.517500)(16.040000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,5.517500)(15.040000,6.517500)(16.040000,6.517500)(16.040000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,6.017500)(16.040000,6.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,5.767500)(16.040000,6.017500)(16.540000,6.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,7.517500)(39.490000,8.517500)(40.490000,8.517500)(40.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,7.517500)(39.490000,8.517500)(40.490000,8.517500)(40.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,7.517500)(15.040000,8.517500)(16.040000,8.517500)(16.040000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,7.517500)(15.040000,8.517500)(16.040000,8.517500)(16.040000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,8.017500)(16.040000,8.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,7.767500)(16.040000,8.017500)(16.540000,8.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,9.517500)(39.490000,10.517500)(40.490000,10.517500)(40.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,9.517500)(39.490000,10.517500)(40.490000,10.517500)(40.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,9.517500)(15.040000,10.517500)(16.040000,10.517500)(16.040000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,9.517500)(15.040000,10.517500)(16.040000,10.517500)(16.040000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,10.017500)(16.040000,10.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,9.767500)(16.040000,10.017500)(16.540000,10.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,11.517500)(39.490000,12.517500)(40.490000,12.517500)(40.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,11.517500)(39.490000,12.517500)(40.490000,12.517500)(40.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,11.517500)(15.040000,12.517500)(16.040000,12.517500)(16.040000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,11.517500)(15.040000,12.517500)(16.040000,12.517500)(16.040000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,12.017500)(16.040000,12.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,11.767500)(16.040000,12.017500)(16.540000,12.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,13.517500)(39.490000,14.517500)(40.490000,14.517500)(40.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,13.517500)(39.490000,14.517500)(40.490000,14.517500)(40.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,13.517500)(15.040000,14.517500)(16.040000,14.517500)(16.040000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,13.517500)(15.040000,14.517500)(16.040000,14.517500)(16.040000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,14.017500)(16.040000,14.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,13.767500)(16.040000,14.017500)(16.540000,14.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,15.517500)(39.490000,16.517500)(40.490000,16.517500)(40.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,15.517500)(39.490000,16.517500)(40.490000,16.517500)(40.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,15.517500)(15.040000,16.517500)(16.040000,16.517500)(16.040000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,15.517500)(15.040000,16.517500)(16.040000,16.517500)(16.040000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,16.017500)(16.040000,16.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,15.767500)(16.040000,16.017500)(16.540000,16.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,19.517500)(39.490000,20.517500)(40.490000,20.517500)(40.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,19.517500)(39.490000,20.517500)(40.490000,20.517500)(40.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,19.517500)(15.040000,20.517500)(16.040000,20.517500)(16.040000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,19.517500)(15.040000,20.517500)(16.040000,20.517500)(16.040000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,20.017500)(16.040000,20.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,19.767500)(16.040000,20.017500)(16.540000,20.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,17.517500)(39.490000,18.517500)(40.490000,18.517500)(40.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,17.517500)(39.490000,18.517500)(40.490000,18.517500)(40.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,17.517500)(15.040000,18.517500)(16.040000,18.517500)(16.040000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,17.517500)(15.040000,18.517500)(16.040000,18.517500)(16.040000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,18.017500)(16.040000,18.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,17.767500)(16.040000,18.017500)(16.540000,18.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(39.490000,21.517500)(39.490000,22.517500)(40.490000,22.517500)(40.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(39.490000,21.517500)(39.490000,22.517500)(40.490000,22.517500)(40.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(15.040000,21.517500)(15.040000,22.517500)(16.040000,22.517500)(16.040000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(15.040000,21.517500)(15.040000,22.517500)(16.040000,22.517500)(16.040000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\psset{linestyle=dashed,dash=0.500000 0.500000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.490000,22.017500)(16.040000,22.017500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.540000,21.767500)(16.040000,22.017500)(16.540000,22.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,19.517500)(50.490000,20.517500)(51.490000,20.517500)(51.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,19.517500)(50.490000,20.517500)(51.490000,20.517500)(51.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,17.517500)(50.490000,18.517500)(51.490000,18.517500)(51.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,17.517500)(50.490000,18.517500)(51.490000,18.517500)(51.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,21.517500)(50.490000,22.517500)(51.490000,22.517500)(51.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,21.517500)(50.490000,22.517500)(51.490000,22.517500)(51.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,19.517500)(49.490000,20.517500)(50.490000,20.517500)(50.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,19.517500)(49.490000,20.517500)(50.490000,20.517500)(50.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,17.517500)(49.490000,18.517500)(50.490000,18.517500)(50.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,17.517500)(49.490000,18.517500)(50.490000,18.517500)(50.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,21.517500)(49.490000,22.517500)(50.490000,22.517500)(50.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,21.517500)(49.490000,22.517500)(50.490000,22.517500)(50.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,19.517500)(48.490000,20.517500)(49.490000,20.517500)(49.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,19.517500)(48.490000,20.517500)(49.490000,20.517500)(49.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,17.517500)(48.490000,18.517500)(49.490000,18.517500)(49.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,17.517500)(48.490000,18.517500)(49.490000,18.517500)(49.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,21.517500)(48.490000,22.517500)(49.490000,22.517500)(49.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,21.517500)(48.490000,22.517500)(49.490000,22.517500)(49.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,11.517500)(59.490000,12.517500)(60.490000,12.517500)(60.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,11.517500)(59.490000,12.517500)(60.490000,12.517500)(60.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,11.517500)(58.490000,12.517500)(59.490000,12.517500)(59.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,11.517500)(58.490000,12.517500)(59.490000,12.517500)(59.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,11.517500)(57.490000,12.517500)(58.490000,12.517500)(58.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,11.517500)(57.490000,12.517500)(58.490000,12.517500)(58.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.384314 0.580392 0.290196}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,11.517500)(53.490000,12.517500)(54.490000,12.517500)(54.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,11.517500)(53.490000,12.517500)(54.490000,12.517500)(54.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,13.517500)(53.490000,14.517500)(54.490000,14.517500)(54.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,13.517500)(53.490000,14.517500)(54.490000,14.517500)(54.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,11.517500)(52.490000,12.517500)(53.490000,12.517500)(53.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,11.517500)(52.490000,12.517500)(53.490000,12.517500)(53.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.372549 0.533333 0.756863}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,11.517500)(51.490000,12.517500)(52.490000,12.517500)(52.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,11.517500)(51.490000,12.517500)(52.490000,12.517500)(52.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.384314 0.580392 0.290196}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,7.517500)(61.490000,8.517500)(62.490000,8.517500)(62.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,7.517500)(61.490000,8.517500)(62.490000,8.517500)(62.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,9.517500)(61.490000,10.517500)(62.490000,10.517500)(62.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,9.517500)(61.490000,10.517500)(62.490000,10.517500)(62.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,7.517500)(60.490000,8.517500)(61.490000,8.517500)(61.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,7.517500)(60.490000,8.517500)(61.490000,8.517500)(61.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,9.517500)(60.490000,10.517500)(61.490000,10.517500)(61.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,9.517500)(60.490000,10.517500)(61.490000,10.517500)(61.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.372549 0.533333 0.756863}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,7.517500)(59.490000,8.517500)(60.490000,8.517500)(60.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,7.517500)(59.490000,8.517500)(60.490000,8.517500)(60.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,9.517500)(59.490000,10.517500)(60.490000,10.517500)(60.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,9.517500)(59.490000,10.517500)(60.490000,10.517500)(60.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,13.517500)(48.490000,14.517500)(49.490000,14.517500)(49.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,13.517500)(48.490000,14.517500)(49.490000,14.517500)(49.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(48.490000,15.517500)(48.490000,16.517500)(49.490000,16.517500)(49.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(48.490000,15.517500)(48.490000,16.517500)(49.490000,16.517500)(49.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,13.517500)(47.490000,14.517500)(48.490000,14.517500)(48.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,13.517500)(47.490000,14.517500)(48.490000,14.517500)(48.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,15.517500)(47.490000,16.517500)(48.490000,16.517500)(48.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,15.517500)(47.490000,16.517500)(48.490000,16.517500)(48.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,13.517500)(46.490000,14.517500)(47.490000,14.517500)(47.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,13.517500)(46.490000,14.517500)(47.490000,14.517500)(47.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,15.517500)(46.490000,16.517500)(47.490000,16.517500)(47.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,15.517500)(46.490000,16.517500)(47.490000,16.517500)(47.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,15.517500)(62.490000,16.517500)(63.490000,16.517500)(63.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,15.517500)(62.490000,16.517500)(63.490000,16.517500)(63.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,19.517500)(62.490000,20.517500)(63.490000,20.517500)(63.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,19.517500)(62.490000,20.517500)(63.490000,20.517500)(63.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,17.517500)(62.490000,18.517500)(63.490000,18.517500)(63.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,17.517500)(62.490000,18.517500)(63.490000,18.517500)(63.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,15.517500)(61.490000,16.517500)(62.490000,16.517500)(62.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,15.517500)(61.490000,16.517500)(62.490000,16.517500)(62.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,19.517500)(61.490000,20.517500)(62.490000,20.517500)(62.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,19.517500)(61.490000,20.517500)(62.490000,20.517500)(62.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,17.517500)(61.490000,18.517500)(62.490000,18.517500)(62.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,17.517500)(61.490000,18.517500)(62.490000,18.517500)(62.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,15.517500)(60.490000,16.517500)(61.490000,16.517500)(61.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,15.517500)(60.490000,16.517500)(61.490000,16.517500)(61.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,19.517500)(60.490000,20.517500)(61.490000,20.517500)(61.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,19.517500)(60.490000,20.517500)(61.490000,20.517500)(61.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,17.517500)(60.490000,18.517500)(61.490000,18.517500)(61.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,17.517500)(60.490000,18.517500)(61.490000,18.517500)(61.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,7.517500)(55.490000,8.517500)(56.490000,8.517500)(56.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,7.517500)(55.490000,8.517500)(56.490000,8.517500)(56.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,9.517500)(55.490000,10.517500)(56.490000,10.517500)(56.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,9.517500)(55.490000,10.517500)(56.490000,10.517500)(56.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,7.517500)(54.490000,8.517500)(55.490000,8.517500)(55.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,7.517500)(54.490000,8.517500)(55.490000,8.517500)(55.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,9.517500)(54.490000,10.517500)(55.490000,10.517500)(55.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,9.517500)(54.490000,10.517500)(55.490000,10.517500)(55.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,7.517500)(53.490000,8.517500)(54.490000,8.517500)(54.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,7.517500)(53.490000,8.517500)(54.490000,8.517500)(54.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,9.517500)(53.490000,10.517500)(54.490000,10.517500)(54.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,9.517500)(53.490000,10.517500)(54.490000,10.517500)(54.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,11.517500)(44.490000,12.517500)(45.490000,12.517500)(45.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,11.517500)(44.490000,12.517500)(45.490000,12.517500)(45.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,13.517500)(44.490000,14.517500)(45.490000,14.517500)(45.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,13.517500)(44.490000,14.517500)(45.490000,14.517500)(45.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,11.517500)(43.490000,12.517500)(44.490000,12.517500)(44.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,11.517500)(43.490000,12.517500)(44.490000,12.517500)(44.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,13.517500)(43.490000,14.517500)(44.490000,14.517500)(44.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,13.517500)(43.490000,14.517500)(44.490000,14.517500)(44.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,11.517500)(42.490000,12.517500)(43.490000,12.517500)(43.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,11.517500)(42.490000,12.517500)(43.490000,12.517500)(43.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.156863 0.615686 0.466667}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,13.517500)(42.490000,14.517500)(43.490000,14.517500)(43.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,13.517500)(42.490000,14.517500)(43.490000,14.517500)(43.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(47.490000,11.517500)(47.490000,12.517500)(48.490000,12.517500)(48.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(47.490000,11.517500)(47.490000,12.517500)(48.490000,12.517500)(48.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(46.490000,11.517500)(46.490000,12.517500)(47.490000,12.517500)(47.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(46.490000,11.517500)(46.490000,12.517500)(47.490000,12.517500)(47.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,11.517500)(45.490000,12.517500)(46.490000,12.517500)(46.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,11.517500)(45.490000,12.517500)(46.490000,12.517500)(46.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,7.517500)(58.490000,8.517500)(59.490000,8.517500)(59.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,7.517500)(58.490000,8.517500)(59.490000,8.517500)(59.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,9.517500)(58.490000,10.517500)(59.490000,10.517500)(59.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,9.517500)(58.490000,10.517500)(59.490000,10.517500)(59.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,7.517500)(57.490000,8.517500)(58.490000,8.517500)(58.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,7.517500)(57.490000,8.517500)(58.490000,8.517500)(58.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,9.517500)(57.490000,10.517500)(58.490000,10.517500)(58.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,9.517500)(57.490000,10.517500)(58.490000,10.517500)(58.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.384314 0.580392 0.290196}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,7.517500)(56.490000,8.517500)(57.490000,8.517500)(57.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,7.517500)(56.490000,8.517500)(57.490000,8.517500)(57.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(56.490000,9.517500)(56.490000,10.517500)(57.490000,10.517500)(57.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(56.490000,9.517500)(56.490000,10.517500)(57.490000,10.517500)(57.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,15.517500)(55.490000,16.517500)(56.490000,16.517500)(56.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,15.517500)(55.490000,16.517500)(56.490000,16.517500)(56.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(55.490000,19.517500)(55.490000,20.517500)(56.490000,20.517500)(56.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(55.490000,19.517500)(55.490000,20.517500)(56.490000,20.517500)(56.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,15.517500)(54.490000,16.517500)(55.490000,16.517500)(55.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,15.517500)(54.490000,16.517500)(55.490000,16.517500)(55.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(54.490000,19.517500)(54.490000,20.517500)(55.490000,20.517500)(55.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(54.490000,19.517500)(54.490000,20.517500)(55.490000,20.517500)(55.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,15.517500)(53.490000,16.517500)(54.490000,16.517500)(54.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,15.517500)(53.490000,16.517500)(54.490000,16.517500)(54.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(53.490000,19.517500)(53.490000,20.517500)(54.490000,20.517500)(54.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(53.490000,19.517500)(53.490000,20.517500)(54.490000,20.517500)(54.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,15.517500)(42.490000,16.517500)(43.490000,16.517500)(43.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,15.517500)(42.490000,16.517500)(43.490000,16.517500)(43.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,19.517500)(42.490000,20.517500)(43.490000,20.517500)(43.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,19.517500)(42.490000,20.517500)(43.490000,20.517500)(43.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,17.517500)(42.490000,18.517500)(43.490000,18.517500)(43.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,17.517500)(42.490000,18.517500)(43.490000,18.517500)(43.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,15.517500)(41.490000,16.517500)(42.490000,16.517500)(42.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,15.517500)(41.490000,16.517500)(42.490000,16.517500)(42.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,19.517500)(41.490000,20.517500)(42.490000,20.517500)(42.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,19.517500)(41.490000,20.517500)(42.490000,20.517500)(42.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.643137 0.674510 0.501961}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,17.517500)(41.490000,18.517500)(42.490000,18.517500)(42.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,17.517500)(41.490000,18.517500)(42.490000,18.517500)(42.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,15.517500)(40.490000,16.517500)(41.490000,16.517500)(41.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,15.517500)(40.490000,16.517500)(41.490000,16.517500)(41.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,19.517500)(40.490000,20.517500)(41.490000,20.517500)(41.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,19.517500)(40.490000,20.517500)(41.490000,20.517500)(41.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,17.517500)(40.490000,18.517500)(41.490000,18.517500)(41.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,17.517500)(40.490000,18.517500)(41.490000,18.517500)(41.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,9.517500)(51.490000,10.517500)(52.490000,10.517500)(52.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,9.517500)(51.490000,10.517500)(52.490000,10.517500)(52.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,9.517500)(50.490000,10.517500)(51.490000,10.517500)(51.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,9.517500)(50.490000,10.517500)(51.490000,10.517500)(51.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(49.490000,9.517500)(49.490000,10.517500)(50.490000,10.517500)(50.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(49.490000,9.517500)(49.490000,10.517500)(50.490000,10.517500)(50.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(42.490000,9.517500)(42.490000,10.517500)(43.490000,10.517500)(43.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(42.490000,9.517500)(42.490000,10.517500)(43.490000,10.517500)(43.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(41.490000,9.517500)(41.490000,10.517500)(42.490000,10.517500)(42.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(41.490000,9.517500)(41.490000,10.517500)(42.490000,10.517500)(42.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.588235 0.086275 0.419608}%
\psset{linecolor=dialinecolor}
\pspolygon*(40.490000,9.517500)(40.490000,10.517500)(41.490000,10.517500)(41.490000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(40.490000,9.517500)(40.490000,10.517500)(41.490000,10.517500)(41.490000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,19.517500)(59.490000,20.517500)(60.490000,20.517500)(60.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,19.517500)(59.490000,20.517500)(60.490000,20.517500)(60.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,17.517500)(59.490000,18.517500)(60.490000,18.517500)(60.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,17.517500)(59.490000,18.517500)(60.490000,18.517500)(60.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.490000,21.517500)(59.490000,22.517500)(60.490000,22.517500)(60.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.490000,21.517500)(59.490000,22.517500)(60.490000,22.517500)(60.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,21.517500)(58.490000,22.517500)(59.490000,22.517500)(59.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,21.517500)(58.490000,22.517500)(59.490000,22.517500)(59.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,21.517500)(57.490000,22.517500)(58.490000,22.517500)(58.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,21.517500)(57.490000,22.517500)(58.490000,22.517500)(58.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,19.517500)(58.490000,20.517500)(59.490000,20.517500)(59.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,19.517500)(58.490000,20.517500)(59.490000,20.517500)(59.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(58.490000,17.517500)(58.490000,18.517500)(59.490000,18.517500)(59.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(58.490000,17.517500)(58.490000,18.517500)(59.490000,18.517500)(59.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,19.517500)(57.490000,20.517500)(58.490000,20.517500)(58.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,19.517500)(57.490000,20.517500)(58.490000,20.517500)(58.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(57.490000,17.517500)(57.490000,18.517500)(58.490000,18.517500)(58.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(57.490000,17.517500)(57.490000,18.517500)(58.490000,18.517500)(58.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,11.517500)(62.490000,12.517500)(63.490000,12.517500)(63.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,11.517500)(62.490000,12.517500)(63.490000,12.517500)(63.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(62.490000,13.517500)(62.490000,14.517500)(63.490000,14.517500)(63.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(62.490000,13.517500)(62.490000,14.517500)(63.490000,14.517500)(63.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,13.517500)(61.490000,14.517500)(62.490000,14.517500)(62.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,13.517500)(61.490000,14.517500)(62.490000,14.517500)(62.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,13.517500)(60.490000,14.517500)(61.490000,14.517500)(61.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,13.517500)(60.490000,14.517500)(61.490000,14.517500)(61.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(61.490000,11.517500)(61.490000,12.517500)(62.490000,12.517500)(62.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(61.490000,11.517500)(61.490000,12.517500)(62.490000,12.517500)(62.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.490000,11.517500)(60.490000,12.517500)(61.490000,12.517500)(61.490000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.490000,11.517500)(60.490000,12.517500)(61.490000,12.517500)(61.490000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,5.517500)(52.490000,6.517500)(53.490000,6.517500)(53.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,5.517500)(52.490000,6.517500)(53.490000,6.517500)(53.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,7.517500)(52.490000,8.517500)(53.490000,8.517500)(53.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,7.517500)(52.490000,8.517500)(53.490000,8.517500)(53.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,7.517500)(51.490000,8.517500)(52.490000,8.517500)(52.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,7.517500)(51.490000,8.517500)(52.490000,8.517500)(52.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,7.517500)(50.490000,8.517500)(51.490000,8.517500)(51.490000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,7.517500)(50.490000,8.517500)(51.490000,8.517500)(51.490000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,5.517500)(51.490000,6.517500)(52.490000,6.517500)(52.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,5.517500)(51.490000,6.517500)(52.490000,6.517500)(52.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,5.517500)(50.490000,6.517500)(51.490000,6.517500)(51.490000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,5.517500)(50.490000,6.517500)(51.490000,6.517500)(51.490000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,19.517500)(45.490000,20.517500)(46.490000,20.517500)(46.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,19.517500)(45.490000,20.517500)(46.490000,20.517500)(46.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,17.517500)(45.490000,18.517500)(46.490000,18.517500)(46.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,17.517500)(45.490000,18.517500)(46.490000,18.517500)(46.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(45.490000,21.517500)(45.490000,22.517500)(46.490000,22.517500)(46.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(45.490000,21.517500)(45.490000,22.517500)(46.490000,22.517500)(46.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,21.517500)(44.490000,22.517500)(45.490000,22.517500)(45.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,21.517500)(44.490000,22.517500)(45.490000,22.517500)(45.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,21.517500)(43.490000,22.517500)(44.490000,22.517500)(44.490000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,21.517500)(43.490000,22.517500)(44.490000,22.517500)(44.490000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,19.517500)(44.490000,20.517500)(45.490000,20.517500)(45.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,19.517500)(44.490000,20.517500)(45.490000,20.517500)(45.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(44.490000,17.517500)(44.490000,18.517500)(45.490000,18.517500)(45.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(44.490000,17.517500)(44.490000,18.517500)(45.490000,18.517500)(45.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,19.517500)(43.490000,20.517500)(44.490000,20.517500)(44.490000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,19.517500)(43.490000,20.517500)(44.490000,20.517500)(44.490000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(43.490000,17.517500)(43.490000,18.517500)(44.490000,18.517500)(44.490000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(43.490000,17.517500)(43.490000,18.517500)(44.490000,18.517500)(44.490000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.541176 0.815686 0.745098}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,13.517500)(52.490000,14.517500)(53.490000,14.517500)(53.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,13.517500)(52.490000,14.517500)(53.490000,14.517500)(53.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(52.490000,15.517500)(52.490000,16.517500)(53.490000,16.517500)(53.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(52.490000,15.517500)(52.490000,16.517500)(53.490000,16.517500)(53.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.698039 0.541176 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,15.517500)(51.490000,16.517500)(52.490000,16.517500)(52.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,15.517500)(51.490000,16.517500)(52.490000,16.517500)(52.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,15.517500)(50.490000,16.517500)(51.490000,16.517500)(51.490000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,15.517500)(50.490000,16.517500)(51.490000,16.517500)(51.490000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(51.490000,13.517500)(51.490000,14.517500)(52.490000,14.517500)(52.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(51.490000,13.517500)(51.490000,14.517500)(52.490000,14.517500)(52.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(50.490000,13.517500)(50.490000,14.517500)(51.490000,14.517500)(51.490000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(50.490000,13.517500)(50.490000,14.517500)(51.490000,14.517500)(51.490000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(34.290000,21.267500)(34.290000,22.780010)(36.656673,22.780010)(36.656673,21.267500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(34.290000,21.267500)(34.290000,22.780010)(36.656673,22.780010)(36.656673,21.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.531700,19.215000)(32.531700,20.727510)(34.898373,20.727510)(34.898373,19.215000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.531700,19.215000)(32.531700,20.727510)(34.898373,20.727510)(34.898373,19.215000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(30.840000,17.267500)(30.840000,18.780010)(33.206673,18.780010)(33.206673,17.267500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(30.840000,17.267500)(30.840000,18.780010)(33.206673,18.780010)(33.206673,17.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(29.081700,15.215000)(29.081700,16.727510)(31.448373,16.727510)(31.448373,15.215000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(29.081700,15.215000)(29.081700,16.727510)(31.448373,16.727510)(31.448373,15.215000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.390000,13.267500)(27.390000,14.780010)(29.756673,14.780010)(29.756673,13.267500)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.390000,13.267500)(27.390000,14.780010)(29.756673,14.780010)(29.756673,13.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.681700,11.215000)(25.681700,12.727510)(28.048373,12.727510)(28.048373,11.215000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.681700,11.215000)(25.681700,12.727510)(28.048373,12.727510)(28.048373,11.215000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(23.990000,9.267500)(23.990000,10.780010)(26.356673,10.780010)(26.356673,9.267500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(23.990000,9.267500)(23.990000,10.780010)(26.356673,10.780010)(26.356673,9.267500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(22.281700,7.215000)(22.281700,8.727510)(24.648373,8.727510)(24.648373,7.215000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(22.281700,7.215000)(22.281700,8.727510)(24.648373,8.727510)(24.648373,7.215000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.581700,5.265000)(20.581700,6.777510)(22.948373,6.777510)(22.948373,5.265000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.581700,5.265000)(20.581700,6.777510)(22.948373,6.777510)(22.948373,5.265000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,5.517500)(70.290000,6.517500)(71.290000,6.517500)(71.290000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,5.517500)(70.290000,6.517500)(71.290000,6.517500)(71.290000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,6.517500)(70.290000,7.517500)(71.290000,7.517500)(71.290000,6.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,6.517500)(70.290000,7.517500)(71.290000,7.517500)(71.290000,6.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,7.517500)(70.290000,8.517500)(71.290000,8.517500)(71.290000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,7.517500)(70.290000,8.517500)(71.290000,8.517500)(71.290000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,8.517500)(70.290000,9.517500)(71.290000,9.517500)(71.290000,8.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,8.517500)(70.290000,9.517500)(71.290000,9.517500)(71.290000,8.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,9.517500)(70.290000,10.517500)(71.290000,10.517500)(71.290000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,9.517500)(70.290000,10.517500)(71.290000,10.517500)(71.290000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,10.517500)(70.290000,11.517500)(71.290000,11.517500)(71.290000,10.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,10.517500)(70.290000,11.517500)(71.290000,11.517500)(71.290000,10.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,11.517500)(70.290000,12.517500)(71.290000,12.517500)(71.290000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,11.517500)(70.290000,12.517500)(71.290000,12.517500)(71.290000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,12.517500)(70.290000,13.517500)(71.290000,13.517500)(71.290000,12.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,12.517500)(70.290000,13.517500)(71.290000,13.517500)(71.290000,12.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,13.517500)(70.290000,14.517500)(71.290000,14.517500)(71.290000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,13.517500)(70.290000,14.517500)(71.290000,14.517500)(71.290000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,14.517500)(70.290000,15.517500)(71.290000,15.517500)(71.290000,14.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,14.517500)(70.290000,15.517500)(71.290000,15.517500)(71.290000,14.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,15.517500)(70.290000,16.517500)(71.290000,16.517500)(71.290000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,15.517500)(70.290000,16.517500)(71.290000,16.517500)(71.290000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,16.517500)(70.290000,17.517500)(71.290000,17.517500)(71.290000,16.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,16.517500)(70.290000,17.517500)(71.290000,17.517500)(71.290000,16.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,17.517500)(70.290000,18.517500)(71.290000,18.517500)(71.290000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,17.517500)(70.290000,18.517500)(71.290000,18.517500)(71.290000,17.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.372549 0.533333 0.756863}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,18.517500)(70.290000,19.517500)(71.290000,19.517500)(71.290000,18.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,18.517500)(70.290000,19.517500)(71.290000,19.517500)(71.290000,18.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,19.517500)(70.290000,20.517500)(71.290000,20.517500)(71.290000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,19.517500)(70.290000,20.517500)(71.290000,20.517500)(71.290000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,20.517500)(70.290000,21.517500)(71.290000,21.517500)(71.290000,20.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,20.517500)(70.290000,21.517500)(71.290000,21.517500)(71.290000,20.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,21.517500)(70.290000,22.517500)(71.290000,22.517500)(71.290000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,21.517500)(70.290000,22.517500)(71.290000,22.517500)(71.290000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,22.517500)(70.290000,23.517500)(71.290000,23.517500)(71.290000,22.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,22.517500)(70.290000,23.517500)(71.290000,23.517500)(71.290000,22.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,23.517500)(70.290000,24.517500)(71.290000,24.517500)(71.290000,23.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,23.517500)(70.290000,24.517500)(71.290000,24.517500)(71.290000,23.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,24.517500)(70.290000,25.517500)(71.290000,25.517500)(71.290000,24.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,24.517500)(70.290000,25.517500)(71.290000,25.517500)(71.290000,24.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,25.517500)(70.290000,26.517500)(71.290000,26.517500)(71.290000,25.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,25.517500)(70.290000,26.517500)(71.290000,26.517500)(71.290000,25.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.549020 0.231373 0.596078}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,26.517500)(70.290000,27.517500)(71.290000,27.517500)(71.290000,26.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,26.517500)(70.290000,27.517500)(71.290000,27.517500)(71.290000,26.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,27.517500)(70.290000,28.517500)(71.290000,28.517500)(71.290000,27.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,27.517500)(70.290000,28.517500)(71.290000,28.517500)(71.290000,27.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(70.290000,28.517500)(70.290000,29.517500)(71.290000,29.517500)(71.290000,28.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(70.290000,28.517500)(70.290000,29.517500)(71.290000,29.517500)(71.290000,28.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,5.517500)(11.040000,6.517500)(12.040000,6.517500)(12.040000,5.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,5.517500)(11.040000,6.517500)(12.040000,6.517500)(12.040000,5.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,21.517500)(11.040000,22.517500)(12.040000,22.517500)(12.040000,21.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,21.517500)(11.040000,22.517500)(12.040000,22.517500)(12.040000,21.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,13.517500)(11.040000,14.517500)(12.040000,14.517500)(12.040000,13.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,13.517500)(11.040000,14.517500)(12.040000,14.517500)(12.040000,13.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.219608 0.741176 0.396078}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,11.517500)(11.040000,12.517500)(12.040000,12.517500)(12.040000,11.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,11.517500)(11.040000,12.517500)(12.040000,12.517500)(12.040000,11.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,7.517500)(11.040000,8.517500)(12.040000,8.517500)(12.040000,7.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,7.517500)(11.040000,8.517500)(12.040000,8.517500)(12.040000,7.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.411765 0.196078 0.423529}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,9.517500)(11.040000,10.517500)(12.040000,10.517500)(12.040000,9.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,9.517500)(11.040000,10.517500)(12.040000,10.517500)(12.040000,9.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.270588 0.427451 0.576471}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,15.517500)(11.040000,16.517500)(12.040000,16.517500)(12.040000,15.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,15.517500)(11.040000,16.517500)(12.040000,16.517500)(12.040000,15.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.117647 0.564706 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,19.517500)(11.040000,20.517500)(12.040000,20.517500)(12.040000,19.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,19.517500)(11.040000,20.517500)(12.040000,20.517500)(12.040000,19.517500)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 1.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.040000,17.517500)(11.040000,18.517500)(12.040000,18.517500)(12.040000,17.517500)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.040000,17.517500)(11.040000,18.517500)(12.040000,18.517500)(12.040000,17.517500)
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.550000,25.967938){\psscalebox{1 -1}{$y_{i,\l} \in \CoS$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.550000,28.167382){\psscalebox{1 -1}{$\l=1,\ldots,L$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(11.550000,30.367382){\psscalebox{1 -1}{$i=1,\ldots,M$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(70.750000,32.917938){\psscalebox{1 -1}{$\xs_{\l} \in \CoS^{N}$}}
%\setfont{Helvetica}{1.199444}
%\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
%\psset{linecolor=dialinecolor}
%\rput(70.750000,35.117382){\psscalebox{1 -1}{$\l=1,\ldots,L$}}
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,5.565000)(74.215000,6.565000)(75.215000,6.565000)(75.215000,5.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,5.565000)(74.215000,6.565000)(75.215000,6.565000)(75.215000,5.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,6.565000)(74.215000,7.565000)(75.215000,7.565000)(75.215000,6.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,6.565000)(74.215000,7.565000)(75.215000,7.565000)(75.215000,6.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,7.565000)(74.215000,8.565000)(75.215000,8.565000)(75.215000,7.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,7.565000)(74.215000,8.565000)(75.215000,8.565000)(75.215000,7.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,8.565000)(74.215000,9.565000)(75.215000,9.565000)(75.215000,8.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,8.565000)(74.215000,9.565000)(75.215000,9.565000)(75.215000,8.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,9.565000)(74.215000,10.565000)(75.215000,10.565000)(75.215000,9.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,9.565000)(74.215000,10.565000)(75.215000,10.565000)(75.215000,9.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,10.565000)(74.215000,11.565000)(75.215000,11.565000)(75.215000,10.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,10.565000)(74.215000,11.565000)(75.215000,11.565000)(75.215000,10.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.819608 0.211765}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,11.565000)(74.215000,12.565000)(75.215000,12.565000)(75.215000,11.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,11.565000)(74.215000,12.565000)(75.215000,12.565000)(75.215000,11.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,12.565000)(74.215000,13.565000)(75.215000,13.565000)(75.215000,12.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,12.565000)(74.215000,13.565000)(75.215000,13.565000)(75.215000,12.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,13.565000)(74.215000,14.565000)(75.215000,14.565000)(75.215000,13.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,13.565000)(74.215000,14.565000)(75.215000,14.565000)(75.215000,13.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,14.565000)(74.215000,15.565000)(75.215000,15.565000)(75.215000,14.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,14.565000)(74.215000,15.565000)(75.215000,15.565000)(75.215000,14.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,15.565000)(74.215000,16.565000)(75.215000,16.565000)(75.215000,15.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,15.565000)(74.215000,16.565000)(75.215000,16.565000)(75.215000,15.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,16.565000)(74.215000,17.565000)(75.215000,17.565000)(75.215000,16.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,16.565000)(74.215000,17.565000)(75.215000,17.565000)(75.215000,16.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.372549 0.533333 0.756863}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,17.565000)(74.215000,18.565000)(75.215000,18.565000)(75.215000,17.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,17.565000)(74.215000,18.565000)(75.215000,18.565000)(75.215000,17.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,18.565000)(74.215000,19.565000)(75.215000,19.565000)(75.215000,18.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,18.565000)(74.215000,19.565000)(75.215000,19.565000)(75.215000,18.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,19.565000)(74.215000,20.565000)(75.215000,20.565000)(75.215000,19.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,19.565000)(74.215000,20.565000)(75.215000,20.565000)(75.215000,19.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,20.565000)(74.215000,21.565000)(75.215000,21.565000)(75.215000,20.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,20.565000)(74.215000,21.565000)(75.215000,21.565000)(75.215000,20.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,21.565000)(74.215000,22.565000)(75.215000,22.565000)(75.215000,21.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,21.565000)(74.215000,22.565000)(75.215000,22.565000)(75.215000,21.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,22.565000)(74.215000,23.565000)(75.215000,23.565000)(75.215000,22.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,22.565000)(74.215000,23.565000)(75.215000,23.565000)(75.215000,22.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,23.565000)(74.215000,24.565000)(75.215000,24.565000)(75.215000,23.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,23.565000)(74.215000,24.565000)(75.215000,24.565000)(75.215000,23.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,24.565000)(74.215000,25.565000)(75.215000,25.565000)(75.215000,24.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,24.565000)(74.215000,25.565000)(75.215000,25.565000)(75.215000,24.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,25.565000)(74.215000,26.565000)(75.215000,26.565000)(75.215000,25.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,25.565000)(74.215000,26.565000)(75.215000,26.565000)(75.215000,25.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,26.565000)(74.215000,27.565000)(75.215000,27.565000)(75.215000,26.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,26.565000)(74.215000,27.565000)(75.215000,27.565000)(75.215000,26.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,27.565000)(74.215000,28.565000)(75.215000,28.565000)(75.215000,27.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,27.565000)(74.215000,28.565000)(75.215000,28.565000)(75.215000,27.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 1.000000 1.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(74.215000,28.565000)(74.215000,29.565000)(75.215000,29.565000)(75.215000,28.565000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(74.215000,28.565000)(74.215000,29.565000)(75.215000,29.565000)(75.215000,28.565000)
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(68.750000,17.681250){\psscalebox{1 -1}{$\cdots$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(73.000000,17.681250){\psscalebox{1 -1}{$\cdots$}}
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.498039 0.498039 0.498039}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,9.515000)(6.965000,10.515000)(7.965000,10.515000)(7.965000,9.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,9.515000)(6.965000,10.515000)(7.965000,10.515000)(7.965000,9.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.372549 0.152941}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,17.515000)(6.965000,18.515000)(7.965000,18.515000)(7.965000,17.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,17.515000)(6.965000,18.515000)(7.965000,18.515000)(7.965000,17.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.396078 0.686275 0.729412}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,11.515000)(6.965000,12.515000)(7.965000,12.515000)(7.965000,11.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,11.515000)(6.965000,12.515000)(7.965000,12.515000)(7.965000,11.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,5.515000)(6.965000,6.515000)(7.965000,6.515000)(7.965000,5.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,5.515000)(6.965000,6.515000)(7.965000,6.515000)(7.965000,5.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,13.515000)(6.965000,14.515000)(7.965000,14.515000)(7.965000,13.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,13.515000)(6.965000,14.515000)(7.965000,14.515000)(7.965000,13.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,15.515000)(6.965000,16.515000)(7.965000,16.515000)(7.965000,15.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,15.515000)(6.965000,16.515000)(7.965000,16.515000)(7.965000,15.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.654902 0.203922 0.733333}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,19.515000)(6.965000,20.515000)(7.965000,20.515000)(7.965000,19.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,19.515000)(6.965000,20.515000)(7.965000,20.515000)(7.965000,19.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.482353 0.074510 0.670588}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,7.515000)(6.965000,8.515000)(7.965000,8.515000)(7.965000,7.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,7.515000)(6.965000,8.515000)(7.965000,8.515000)(7.965000,7.515000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.650980 0.913725 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(6.965000,21.515000)(6.965000,22.515000)(7.965000,22.515000)(7.965000,21.515000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(6.965000,21.515000)(6.965000,22.515000)(7.965000,22.515000)(7.965000,21.515000)
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(9.450000,14.007500){\psscalebox{1 -1}{$\cdots$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(13.700000,14.007500){\psscalebox{1 -1}{$\cdots$}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(63.450000,4.550000)(64.450000,4.550000)(64.450000,23.550000)(63.450000,23.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.450000,4.550000)(38.450000,4.550000)(38.450000,23.550000)(39.450000,23.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(66.600000,4.550000)(65.600000,4.550000)(65.600000,30.550000)(66.600000,30.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(75.000000,4.550000)(76.000000,4.550000)(76.000000,30.550000)(75.000000,30.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(7.000000,4.550000)(6.000000,4.550000)(6.000000,23.550000)(7.000000,23.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(16.000000,4.550000)(17.000000,4.550000)(17.000000,23.550000)(16.000000,23.550000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.265100,4.565000)(37.265100,4.565000)(37.265100,23.565000)(36.265100,23.565000)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(21.065100,4.565000)(20.065100,4.565000)(20.065100,23.565000)(21.065100,23.565000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{1}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.050000,13.065)(12.015685,13.065)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.050000,14.95)(12.015685,14.95)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](11.050000,13.465000){0.565685}{180.000000}{270.000000}}
\psellipse(11.050000,13.465000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](12.015685,13.4650000){0.565685}{270.000000}{360.000000}}
\psellipse(12.015685,13.465000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.650000,13.460000)(10.650000,14.55)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.415685,13.460000)(12.415685,14.55)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](11.050000,14.55){0.565685}{90.000000}{180.000000}}
\psellipse(11.050000,14.55)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](12.015685,14.55){0.565685}{0.000000}{90.000000}}
\psellipse(12.015685,14.55)(0.400000,0.400000)
\endpsclip
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{1}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.265100,4.515000)(71.230785,4.515000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.265100,30.450000)(71.230785,30.450000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](70.265100,4.915000){0.565685}{180.000000}{270.000000}}
\psellipse(70.265100,4.915000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](71.230785,4.915000){0.565685}{270.000000}{360.000000}}
\psellipse(71.230785,4.915000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(69.865100,4.915000)(69.865100,30.050000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(71.630785,4.915000)(71.630785,30.050000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](70.265100,30.050000){0.565685}{90.000000}{180.000000}}
\psellipse(70.265100,30.050000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](71.230785,30.050000){0.565685}{0.000000}{90.000000}}
\psellipse(71.230785,30.050000)(0.400000,0.400000)
\endpsclip
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(28.573337,14.780010)(28.575000,25.100000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(28.324919,24.600040)(28.575000,25.100000)(28.824919,24.599960)
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(28.575000,26.017938){\psscalebox{1 -1}{$d_i e^{j\theta_i}$}}
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(28.575000,28.217382){\psscalebox{1 -1}{$\theta_i \in [0,2\pi),\:d_i \in \ReS^+$}}
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
%\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
%\psset{linecolor=dialinecolor}
%\psline(11.532843,23.365685)(11.525000,24.950000)
%\psset{linewidth=0.000000cm}
%\psset{linestyle=solid}
%\setlinejoinmode{0}
%\setlinecaps{0}
%\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
%\psset{linecolor=dialinecolor}
%\psline(11.277478,24.448769)(11.525000,24.950000)(11.777472,24.451244)
%\psset{linewidth=0.000000cm}
%\psset{linestyle=solid}
%\psset{linestyle=solid}
%\setlinecaps{0}

\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(12.415685,14.007500)(13.415685,14.007500)(13.415685,23.950000)(11.525000,23.950000)(11.525000,24.950000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.277478,24.448769)(11.525000,24.950000)(11.777472,24.451244)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}

%\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
%\psset{linecolor=dialinecolor}
%\psline(51.175000,24.600000)(51.425000,25.100000)(51.675000,24.600000)

\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.747943,30.450000)(70.725000,31.950000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.482676,31.446235)(70.725000,31.950000)(70.982617,31.453882)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{1}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.485100,13.065000)(63.420100,13.065000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.485100,14.950000)(63.420100,14.950000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](39.485100,13.465000){0.565685}{180.000000}{270.000000}}
\psellipse(39.485100,13.465000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](63.420100,13.465000){0.565685}{270.000000}{360.000000}}
\psellipse(63.420100,13.465000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(39.085100,13.465000)(39.085100,14.550000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(63.820100,13.465000)(63.820100,14.550000)
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](39.485100,14.550000){0.565685}{90.000000}{180.000000}}
\psellipse(39.485100,14.550000)(0.400000,0.400000)
\endpsclip
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](63.420100,14.550000){0.565685}{0.000000}{90.000000}}
\psellipse(63.420100,14.550000)(0.400000,0.400000)
\endpsclip
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(63.820100,14.007500)(64.975000,14.007500)(64.975000,23.950000)(51.425000,23.950000)(51.425000,25.100000)
\psset{linewidth=0.000000cm}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{1.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(51.175000,24.600000)(51.425000,25.100000)(51.675000,24.600000)
\setfont{Helvetica}{1.199444}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput(51.425000,26.017938){\psscalebox{1 -1}{$\m_i^{\H} \in \CoS^{1\times N}$}}
%\setfont{Helvetica}{1.199444}
%\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
%\psset{linecolor=dialinecolor}
%\rput(51.425000,28.217382){\psscalebox{1 -1}{$i=1,\ldots,M$}}
}\endpspicture
